Quasi-flat-band physics in a two-leg ladder model and its relation to magic-angle twisted bilayer graphene

We study the single- and many-particle properties of a two-leg ladder model threaded by a flux with the legs coupled by a spatially varying term. Although a priori unrelated to twisted bilayer graphene (TBG), the model is found to have striking similarities: a quasi-flat low-energy band emerges with characteristics similar to that of magic angle TBG. We study the effect of interparticle interaction in our model using the density matrix renormalization group and find that when the band is quasi-flat, the ground state is a ferromagnetic Mott insulator. As the band becomes more dispersive, the system undergoes a ferromagnetic to antiferromagnetic transition. We discuss how our model is relevant not only to magic-angle physics in TBG, but also in the larger context of one-dimensional correlations and magnetism.

==> Charge_gap_U_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,1326){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(378,2142){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(378,2958){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(378,3774){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(378,4590){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(510,290){\makebox(0,0){\strut{}$0$}}%
      \put(1326,290){\makebox(0,0){\strut{}$0.005$}}%
      \put(2142,290){\makebox(0,0){\strut{}$0.01$}}%
      \put(2958,290){\makebox(0,0){\strut{}$0.015$}}%
      \put(3774,290){\makebox(0,0){\strut{}$0.02$}}%
      \put(4590,290){\makebox(0,0){\strut{}$0.025$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-238,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$ \Delta_{c}(L) $}}}%
      \put(2550,4){\makebox(0,0){\strut{}$ 1/L $}}%
      \csname LTb\endcsname%%
      \put(4039,4417){\makebox(0,0)[r]{\strut{}U = 0.1}}%
      \csname LTb\endcsname%%
      \put(4039,4197){\makebox(0,0)[r]{\strut{}U = 0.2}}%
      \csname LTb\endcsname%%
      \put(4039,3977){\makebox(0,0)[r]{\strut{}U = 0.4}}%
      \csname LTb\endcsname%%
      \put(4039,3757){\makebox(0,0)[r]{\strut{}U = 0.6}}%
      \csname LTb\endcsname%%
      \put(4039,3537){\makebox(0,0)[r]{\strut{}U = 0.8}}%
      \csname LTb\endcsname%%
      \put(4039,3317){\makebox(0,0)[r]{\strut{}U = 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Charge_gap_U_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Correlation_next_neighbor.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(483,510){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(483,1020){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(483,1530){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(483,2040){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(483,2550){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(483,3060){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(483,3570){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(483,4080){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(483,4590){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \put(510,400){\makebox(0,0){\strut{}$0$}}%
      \put(1020,400){\makebox(0,0){\strut{}$10$}}%
      \put(1530,400){\makebox(0,0){\strut{}$20$}}%
      \put(2040,400){\makebox(0,0){\strut{}$30$}}%
      \put(2550,400){\makebox(0,0){\strut{}$40$}}%
      \put(3060,400){\makebox(0,0){\strut{}$50$}}%
      \put(3570,400){\makebox(0,0){\strut{}$60$}}%
      \put(4080,400){\makebox(0,0){\strut{}$70$}}%
      \put(4590,400){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-502,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$ <\overrightarrow{S}_{x,\lambda } \cdot \overrightarrow{S}_{x+i,\lambda }> $}}}%
      \put(2550,180){\makebox(0,0){\strut{}$ i $}}%
      \csname LTb\endcsname%%
      \put(3603,1189){\makebox(0,0)[r]{\strut{}$ U = 0, V = 0.8$}}%
      \csname LTb\endcsname%%
      \put(3603,1013){\makebox(0,0)[r]{\strut{}$ U = 0, V = 1$}}%
      \csname LTb\endcsname%%
      \put(3603,837){\makebox(0,0)[r]{\strut{}$ U = 0.8, V = 0.8$}}%
      \csname LTb\endcsname%%
      \put(3603,661){\makebox(0,0)[r]{\strut{}$ U = 1, V = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Correlation_next_neighbor}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spin_Corr_elec_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(255,2933){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(255,3188){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(255,3443){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \put(255,3698){\makebox(0,0)[r]{\strut{}\tiny 0.06}}%
      \put(255,3953){\makebox(0,0)[r]{\strut{}\tiny 0.08}}%
      \put(255,4208){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(255,4463){\makebox(0,0)[r]{\strut{}\tiny 0.12}}%
      \put(255,4718){\makebox(0,0)[r]{\strut{}\tiny 0.14}}%
      \put(255,2867){\makebox(0,0){\strut{}\tiny 0}}%
      \put(517,2867){\makebox(0,0){\strut{}\tiny 10}}%
      \put(779,2867){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1041,2867){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1303,2867){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1565,2867){\makebox(0,0){\strut{}\tiny 50}}%
      \put(1827,2867){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2088,2867){\makebox(0,0){\strut{}\tiny 70}}%
      \put(307,4781){\makebox(0,0)[l]{\strut{}\tiny $ (a) $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-124,3889){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ < N_{i,\lambda } > $}}}%
      \put(1211,2669){\makebox(0,0){\strut{}\tiny $ i $}}%
      \csname LTb\endcsname%%
      \put(1616,4727){\makebox(0,0)[r]{\strut{}\tiny $ U = 0.4, L=144$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2933,2933){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2933,3252){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2933,3570){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2933,3889){\makebox(0,0)[r]{\strut{}\tiny 0.03}}%
      \put(2933,4208){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \put(2933,4526){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(2933,4845){\makebox(0,0)[r]{\strut{}\tiny 0.06}}%
      \put(2933,2867){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3206,2867){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(3479,2867){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(3752,2867){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(4026,2867){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4299,2867){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4572,2867){\makebox(0,0){\strut{}\tiny 1.2}}%
      \put(4845,2867){\makebox(0,0){\strut{}\tiny 1.4}}%
      \put(2988,4781){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2554,3889){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta_{c} $}}}%
      \put(3889,2669){\makebox(0,0){\strut{}\tiny U}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(255,255){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(255,494){\makebox(0,0)[r]{\strut{}\tiny 0.0005}}%
      \put(255,733){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(255,972){\makebox(0,0)[r]{\strut{}\tiny 0.0015}}%
      \put(255,1211){\makebox(0,0)[r]{\strut{}\tiny 0.002}}%
      \put(255,1450){\makebox(0,0)[r]{\strut{}\tiny 0.0025}}%
      \put(255,1689){\makebox(0,0)[r]{\strut{}\tiny 0.003}}%
      \put(255,1928){\makebox(0,0)[r]{\strut{}\tiny 0.0035}}%
      \put(255,2167){\makebox(0,0)[r]{\strut{}\tiny 0.004}}%
      \put(255,189){\makebox(0,0){\strut{}\tiny 0}}%
      \put(521,189){\makebox(0,0){\strut{}\tiny 10}}%
      \put(786,189){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1052,189){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1317,189){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1583,189){\makebox(0,0){\strut{}\tiny 50}}%
      \put(1848,189){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2114,189){\makebox(0,0){\strut{}\tiny 70}}%
      \put(308,2103){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-216,1211){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ < \overrightarrow{S}_{x,\lambda } \cdot \overrightarrow{S}_{x+i,\lambda }> $}}}%
      \put(1211,-9){\makebox(0,0){\strut{}\tiny $ i $}}%
      \csname LTb\endcsname%%
      \put(1616,2049){\makebox(0,0)[r]{\strut{}\tiny $ U = 0.4, L=144$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2933,255){\makebox(0,0)[r]{\strut{}\tiny -0.001}}%
      \put(2933,733){\makebox(0,0)[r]{\strut{}\tiny -0.0005}}%
      \put(2933,1211){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2933,1689){\makebox(0,0)[r]{\strut{}\tiny 0.0005}}%
      \put(2933,2167){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(2933,189){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3199,189){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3464,189){\makebox(0,0){\strut{}\tiny 20}}%
      \put(3730,189){\makebox(0,0){\strut{}\tiny 30}}%
      \put(3995,189){\makebox(0,0){\strut{}\tiny 40}}%
      \put(4261,189){\makebox(0,0){\strut{}\tiny 50}}%
      \put(4526,189){\makebox(0,0){\strut{}\tiny 60}}%
      \put(4792,189){\makebox(0,0){\strut{}\tiny 70}}%
      \put(2986,2110){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2449,1211){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ < \overrightarrow{S}_{i,1 }\cdot \overrightarrow{S}_{i,2 }> $}}}%
      \put(3889,-9){\makebox(0,0){\strut{}\tiny $ i $}}%
      \csname LTb\endcsname%%
      \put(4294,2049){\makebox(0,0)[r]{\strut{}\tiny $ U = 0.4, L=144$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spin_Corr_elec_density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,918){\makebox(0,0)[r]{\strut{}-53.45580}}%
      \put(378,1734){\makebox(0,0)[r]{\strut{}-53.45578}}%
      \put(378,2550){\makebox(0,0)[r]{\strut{}-53.45576}}%
      \put(378,3366){\makebox(0,0)[r]{\strut{}-53.45574}}%
      \put(378,4182){\makebox(0,0)[r]{\strut{}-53.45572}}%
      \put(510,290){\makebox(0,0){\strut{}$500$}}%
      \put(1190,290){\makebox(0,0){\strut{}$1000$}}%
      \put(1870,290){\makebox(0,0){\strut{}$1500$}}%
      \put(2550,290){\makebox(0,0){\strut{}$2000$}}%
      \put(3230,290){\makebox(0,0){\strut{}$2500$}}%
      \put(3910,290){\makebox(0,0){\strut{}$3000$}}%
      \put(4590,290){\makebox(0,0){\strut{}$3500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-766,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{0} $ }}}%
      \put(2550,26){\makebox(0,0){\strut{}$ states$}}%
      \csname LTb\endcsname%%
      \put(3603,4417){\makebox(0,0)[r]{\strut{}$ \gamma_{0} = 0.49, U = 0.4, L = 144$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> increase_bandwidth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(255,2933){\makebox(0,0)[r]{\strut{}\tiny -0.004}}%
      \put(255,3172){\makebox(0,0)[r]{\strut{}\tiny -0.003}}%
      \put(255,3411){\makebox(0,0)[r]{\strut{}\tiny -0.002}}%
      \put(255,3650){\makebox(0,0)[r]{\strut{}\tiny -0.001}}%
      \put(255,3889){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(255,4128){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(255,4367){\makebox(0,0)[r]{\strut{}\tiny 0.002}}%
      \put(255,4606){\makebox(0,0)[r]{\strut{}\tiny 0.003}}%
      \put(255,4845){\makebox(0,0)[r]{\strut{}\tiny 0.004}}%
      \put(255,2867){\makebox(0,0){\strut{}\tiny 0}}%
      \put(521,2867){\makebox(0,0){\strut{}\tiny 10}}%
      \put(786,2867){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1052,2867){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1317,2867){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1583,2867){\makebox(0,0){\strut{}\tiny 50}}%
      \put(1848,2867){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2114,2867){\makebox(0,0){\strut{}\tiny 70}}%
      \put(308,4797){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-203,3889){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <\overrightarrow{S}_{x,\lambda } \cdot \overrightarrow{S}_{x+i,\lambda }> $}}}%
      \put(1211,2669){\makebox(0,0){\strut{}\tiny $ i $}}%
      \csname LTb\endcsname%%
      \put(1616,4738){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.49 $}}%
      \csname LTb\endcsname%%
      \put(1616,4650){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.43 $}}%
      \csname LTb\endcsname%%
      \put(1616,4562){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.37 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1149,3077){\makebox(0,0)[r]{\strut{}\tiny -0.003}}%
      \put(1149,3249){\makebox(0,0)[r]{\strut{}\tiny -0.002}}%
      \put(1149,3420){\makebox(0,0)[r]{\strut{}\tiny -0.001}}%
      \put(1149,3592){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(1163,3011){\makebox(0,0){\strut{}\tiny 0}}%
      \put(1482,3011){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1801,3011){\makebox(0,0){\strut{}\tiny 60}}%
      \put(1429,3249){\makebox(0,0)[l]{\strut{}\tiny $ \gamma _{0} = 0 $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2933,2933){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(2933,3853){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2933,4772){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(2933,2867){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3315,2867){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(3698,2867){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(4080,2867){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(4463,2867){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4845,2867){\makebox(0,0){\strut{}\tiny 1}}%
      \put(2986,4788){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2581,3889){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ |S(k)| $}}}%
      \put(3889,2669){\makebox(0,0){\strut{}\tiny $ k/\pi $}}%
      \csname LTb\endcsname%%
      \put(4294,4727){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.49 $}}%
      \csname LTb\endcsname%%
      \put(4294,4617){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.43 $}}%
      \csname LTb\endcsname%%
      \put(4294,4507){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.37 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(255,255){\makebox(0,0)[r]{\strut{}\tiny -0.004}}%
      \put(255,574){\makebox(0,0)[r]{\strut{}\tiny -0.003}}%
      \put(255,892){\makebox(0,0)[r]{\strut{}\tiny -0.002}}%
      \put(255,1211){\makebox(0,0)[r]{\strut{}\tiny -0.001}}%
      \put(255,1530){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(255,1848){\makebox(0,0)[r]{\strut{}\tiny 0.001}}%
      \put(255,2167){\makebox(0,0)[r]{\strut{}\tiny 0.002}}%
      \put(255,189){\makebox(0,0){\strut{}\tiny 0}}%
      \put(521,189){\makebox(0,0){\strut{}\tiny 10}}%
      \put(786,189){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1052,189){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1317,189){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1583,189){\makebox(0,0){\strut{}\tiny 50}}%
      \put(1848,189){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2114,189){\makebox(0,0){\strut{}\tiny 70}}%
      \put(308,2103){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-203,1211){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <\overrightarrow{S}_{i,1 }\cdot \overrightarrow{S}_{i,2 }> $}}}%
      \put(1211,-9){\makebox(0,0){\strut{}\tiny $ i $}}%
      \csname LTb\endcsname%%
      \put(1616,2060){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.49 $}}%
      \csname LTb\endcsname%%
      \put(1616,1972){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.43 $}}%
      \csname LTb\endcsname%%
      \put(1616,1884){\makebox(0,0)[r]{\strut{}\tiny $ \gamma _{0} = 0.37 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2933,255){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2933,574){\makebox(0,0)[r]{\strut{}\tiny 0.005}}%
      \put(2933,892){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2933,1211){\makebox(0,0)[r]{\strut{}\tiny 0.015}}%
      \put(2933,1530){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2933,1848){\makebox(0,0)[r]{\strut{}\tiny 0.025}}%
      \put(2933,2167){\makebox(0,0)[r]{\strut{}\tiny 0.03}}%
      \put(2933,189){\makebox(0,0){\strut{}\tiny 0.34}}%
      \put(3411,189){\makebox(0,0){\strut{}\tiny 0.38}}%
      \put(3889,189){\makebox(0,0){\strut{}\tiny 0.42}}%
      \put(4367,189){\makebox(0,0){\strut{}\tiny 0.46}}%
      \put(4845,189){\makebox(0,0){\strut{}\tiny 0.5}}%
      \put(2986,2103){\makebox(0,0)[l]{\strut{}\tiny $ (d) $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2515,1211){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta_{c} $}}}%
      \put(3889,-9){\makebox(0,0){\strut{}\tiny $ \gamma_{0} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{increase_bandwidth}}%
    \gplfronttext
  \end{picture}%
\endgroup

